Property $P_{naive}$ for acylindrically hyperbolic groups

We prove that every acylindrically hyperbolic group that has no non-trivial finite normal subgroup satisfies a strong ping pong property, the $P_{naive}$ property: for any finite collection of elements $h_1, \dots, h_k$, there exists another element $\gamma\neq 1$ such that for all $i$, $\langle h_i, \gamma \rangle = \langle h_i \rangle* \langle \gamma \rangle$. We also obtain that if a collection of subgroups $H_1, \dots, H_k$ is a hyperbolically embedded collection, then there is $\gamma \neq 1$ such that for all $i$, $\langle H_i, \gamma \rangle = H_i * \langle \gamma \rangle$.

==> diagram3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{555.28057023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0306464)%
    \put(0.30811255,-0.11818085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4938887,0.44104328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12132319\unitlength}\raggedright \end{minipage}}}%
    \put(0.26774853,-0.16876303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06910738\unitlength}\raggedright \end{minipage}}}%
    \put(0.35752016,0.3935373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04784589\unitlength}\raggedright \end{minipage}}}%
    \put(0.21114774,0.01158112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13942386\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram3.pdf}}%
    \put(-0.00209981,0.01758247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1490578\unitlength}\raggedright $x_{i-2}$\end{minipage}}}%
    \put(0.36146736,0.91107797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.84924111,0.26249768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.05836644,1.01143453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram3.pdf}}%
    \put(0.13387148,0.05261001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram3.pdf}}%
    \put(0.18457218,0.19064734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i-2}$}}}%
    \put(0.21740125,0.91214944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i-1}$}}}%
    \put(0.48417432,0.11538206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram3.pdf}}%
    \put(0.31460372,0.81361743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram3.pdf}}%
    \put(0.02627863,0.88565394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram3.pdf}}%
  \end{picture}%
\endgroup%


==> diagram3c.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram3c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.79236403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05145575)%
    \put(0.31822831,-0.11280192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50517886,0.44995739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12209014\unitlength}\raggedright \end{minipage}}}%
    \put(0.27760913,-0.16370387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06954425\unitlength}\raggedright \end{minipage}}}%
    \put(0.36794825,0.40215109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814836\unitlength}\raggedright \end{minipage}}}%
    \put(0.22065053,0.01778034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14030524\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram3c.pdf}}%
    \put(-0.00211309,0.01769362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15000009\unitlength}\raggedright $x_{i-2}$\end{minipage}}}%
    \put(0.37192041,0.92296345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.66470358,0.92984941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.06690341,1.03212243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram3c.pdf}}%
    \put(0.17804451,0.22829815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i-2}$}}}%
    \put(0.18860297,0.95454104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i-1}$}}}%
    \put(0.25150644,0.77597185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram3c.pdf}}%
    \put(0.86884317,0.88503796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87292716,0.89728996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83822942,0.81768465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{1+2}$}}}%
    \put(0.74415045,0.86842429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i+1}$}}}%
    \put(0.81765646,0.57022061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i+2}$}}}%
    \put(0.7643475,0.37739871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak p_{i+2}$}}}%
    \put(0.85416196,0.21006927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+3}$}}}%
    \put(0.41653171,0.70592999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_i$}}}%
    \put(0.13073314,0.49122583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram3c.pdf}}%
  \end{picture}%
\endgroup%


==> drawinga.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawinga.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.29298687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49754073)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawinga.pdf}}%
    \put(0.04273028,0.18235294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.74133654,1.24061202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawinga.pdf}}%
    \put(0.07902475,0.68376998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63638937,0.66040208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.50287436,0.74112374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0.76117309,0.11126653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2^{-k}y$}}}%
    \put(0.15939295,1.09809261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15153591\unitlength}\raggedright  \end{minipage}}}%
    \put(-0.00173306,1.15911637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1^nx$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawinga.pdf}}%
    \put(0.47359682,0.1516227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2^{-k}\sigma_0$}}}%
    \put(0.33216642,1.26972976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1^n\sigma_0$}}}%
    \put(0.64736105,0.82382863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
  \end{picture}%
\endgroup%

